MS-RAFT-3D: A Multi-Scale Architecture for Recurrent Image-Based Scene Flow

Although multi-scale concepts have recently proven useful for recurrent network architectures in the field of optical flow and stereo, they have not been considered for image-based scene flow so far. Hence, based on a single-scale recurrent scene flow backbone, we develop a multi-scale approach that generalizes successful hierarchical ideas from optical flow to image-based scene flow. By considering suitable concepts for the feature and the context encoder, the overall coarse-to-fine framework and the training loss, we succeed to design a scene flow approach that outperforms the current state of the art on KITTI and Spring by 8.7%(3.89 vs. 4.26) and 65.8% (9.13 vs. 26.71), respectively. Our code is available at https://github.com/cv-stuttgart/MS-RAFT-3D.

==> graphics/coarse_to_fine_scheme.tex <==
% requires tikz libraries calc, fit, backgrounds

\begin{tikzpicture}[]
    \tikzset{module/.style={draw,thick,rounded corners,inner sep=.2cm,align=center}};
    \tikzset{encoder/.style={fill=white!80!BlueGreen}};
    \tikzset{costvol/.style={fill=white!60!BlueGreen}};
    \tikzset{matching/.style={fill=white!70!Yellow}};
    \tikzset{flow/.style={fill=PineGreen!50!white}};
    \tikzset{supervision/.style={fill=Goldenrod!20!white}}
    \tikzset{upsample_col/.style={fill=red!20!white}}
    \tikzset{arrow/.style={->,very thick,rounded corners}};
    \tikzset{upsample/.style={draw,circle, thick}};

    % Motion embeddings + SE3 field container
    \tikzset{container/.style={draw,thick,rounded corners,inner sep=.2cm,align=center,fill=PineGreen!50!white, minimum width=2.0cm, minimum height=1.7cm}};
    \tikzset{se3_field/.style={draw,thick,rounded corners,inner sep=.2cm,align=center, fill=blue!10, minimum width=1.3cm, minimum height=0.7cm, inner sep=.2cm}};
    \tikzset{embedding/.style={draw,thick,rounded corners,inner sep=.2cm,align=center, fill=green!20, minimum width=1.3cm, minimum height=0.7cm, inner sep=.2cm}};

    % Iteration loop circled arrows
    \def\circledarrow#1#2#3{
        % Original 3 arrow design.
        %\draw[arrow,#1] (#2) + (30:#3) arc(30:150:#3);
        %\draw[arrow,#1] (#2) + (150:#3) arc(150:270:#3);
        %\draw[arrow,#1] (#2) + (270:#3) arc(270:390:#3);
        % 4 arrow design.
        \draw[arrow,#1] (#2) + (55:#3) arc(55:145:#3);
        \draw[arrow,#1] (#2) + (145:#3) arc(145:235:#3);
        \draw[arrow,#1] (#2) + (235:#3) arc(235:325:#3);
        \draw[arrow,#1] (#2) + (325:#3) arc(325:415:#3);
    }

    % Flow + SE3
    \def\iteroutputs{
        \tikz{\node[embedding] {Mo-Emb};}\\
        %{\vspace{-0.38cm}}\\%extra vertical space between the two elements.
        \tikz{\node[se3_field] {SE(3)-Fld};}
    }

    \foreach \scale in {1,2,3}  {
        \pgfmathsetmacro{\xskip}{4.6 * \scale}
        \pgfmathsetmacro{\updateradius}{0.9}
        \pgfmathtruncatemacro{\resolution}{pow(2,5-\scale)}
        \pgfmathtruncatemacro{\bilinearupsample}{pow(2,4-\scale)}
        
        % Update loop
        \node[module,matching] (update-\scale) at (2.0,\xskip) {Update};
        \node[red!60!black] (T-\scale) at ($(update-\scale.east) + (\updateradius,0)$) {$N_{iter(\scale)}$};
        \circledarrow{red!60!black}{T-\scale}{\updateradius};
        \coordinate (top-\scale) at ($(T-\scale)+(0,\updateradius)$);
        \node[module,costvol,anchor=south] (costvolume-\scale) at ($(T-\scale) + (0,\updateradius)$) {Matching\\Costs};
        \node[module,matching,anchor=north] (dense-se3-\scale) at ($(T-\scale) + (0,-\updateradius)$) {Dense-SE3};
        %\node[module,flow,anchor=west,inner sep=.1cm] (flow-\scale) at ($(T-\scale) + (\updateradius,0)$) {\iteroutputs};
        \node[container,anchor=west,] (flow-\scale) at ($(T-\scale) + (\updateradius,0)$) {};
        \node[se3_field, yshift=-0.4cm] (se3-1-\scale) at (flow-\scale.center) {SE(3)-Fld};
        \node[embedding, yshift=0.4cm] (embedding-1-\scale) at (flow-\scale.center) {Mo-Emb};

        % Inputs
        % \node[module,encoder] (feature-\scale-1) at (0, \xskip) {Feature \scale-1};
        % \node[module,encoder] (feature-\scale-2) at (0, \xskip - 1) {Feature \scale-2};
        \node[module,encoder, xshift=-0.15cm, yshift=0.35cm] (feature-\scale-1) at ({{0, 0}} |- costvolume-\scale) {Features 1};
        \node[module,encoder] (feature-\scale-2) at ({{0, 0}} |- costvolume-\scale) {Features 2};
        \node[module,encoder] (context-\scale)   at ({{0, 0}} |- update-\scale) {Context};
        \node[module,encoder, xshift=-0.15cm, yshift=-1.0cm] (depth1-\scale)   at ({{0, 0}} |- update-\scale) {Depth 1};
        \node[module,encoder, xshift=-0.00cm, yshift=-1.35cm] (depth2-\scale)   at ({{0, 0}} |- update-\scale) {Depth 2};

        % Upsample + Loss
        %\node[upsample,supervision] (upmask-\scale) at (7.45, \xskip) {$\Uparrow\!\times 2$};
        %\node[module,flow,inner sep=.1cm] (upflow-\scale) at (9.4, \xskip) {\iteroutputs       };
        %\node[container] (upflow-\scale) at (9.4, \xskip) {};
        %\node[se3_field, yshift=-0.4cm] (se3-2-\scale) at (upflow-\scale.center) {SE(3)-Fld};
        %\node[embedding, yshift=0.4cm] (embedding-2-\scale) at (upflow-\scale.center) {Mo-Emb};
        %\node[upsample,supervision] (upbilinear-\scale) at (11.3, \xskip) {$\uparrow\!\times\bilinearupsample$};
        % \node[module,flow,inner sep=.1cm] (upfinal-\scale) at (13.2, \xskip) {\iteroutputs};    There is no direct supervision on the the motion embeddings; they are only upsampled to initalize the next finer scale
        %\node[se3_field] (upfinal-\scale) at (13.2, \xskip) {SE(3)-Fld};
        %\node[module,upsample_col] (loss-\scale) at (15.15, \xskip) {Loss};
        \ifthenelse{\equal{\scale}{4}}{
            % Last scale has fewer upsampling steps.
            \node[upsample,supervision, xshift=2.1cm] (upmask-\scale) at (se3-1-\scale) {$\Uparrow\!\times 2$};
            \coordinate (upflow-\scale) at ([xshift=2.1cm]upmask-\scale);
            \coordinate (upbilinear-\scale) at ([xshift=2cm]upflow-\scale);
            \node[se3_field, xshift=2cm] (upfinal-\scale) at (upbilinear-\scale) {SE(3)-Fld};
            \node[module,upsample_col, xshift=2cm] (loss-\scale) at (upfinal-\scale) {Loss};
        }{
            % Scale 1,2,3
            \node[upsample,supervision, xshift=2.1cm] (upmask-\scale) at (flow-\scale) {$\Uparrow\!\times 2$};
            \node[container, xshift=2.1cm] (upflow-\scale) at (upmask-\scale) {};
            \node[se3_field, yshift=-0.4cm] (se3-2-\scale) at (upflow-\scale.center) {SE(3)-Fld};
            \node[embedding, yshift=0.4cm] (embedding-2-\scale) at (upflow-\scale.center) {Mo-Emb};
    
            \node[upsample,supervision, xshift=2cm] (upbilinear-\scale) at (se3-2-\scale) {$\uparrow\!\times\bilinearupsample$};
            % \node[module,flow,inner sep=.1cm] (upfinal-\scale) at (13.2, \xskip) {\iteroutputs};    There is no direct supervision on the the motion embeddings; they are only upsampled to initalize the next finer scale
            \node[se3_field, xshift=2cm] (upfinal-\scale) at (upbilinear-\scale) {SE(3)-Fld};
            \node[module,upsample_col, xshift=2cm] (loss-\scale) at (upfinal-\scale) {Loss};
        }

        % For the first scale we have an extra node and bigger grouping.
        \ifthenelse{\equal{\scale}{1}}{
            % Initialization box.
            \node[module, flow, yshift=-2.0cm] (init) at (flow-\scale) {Initialization};
            %\node[module, flow, yshift=-1.6cm] (init) at (flow-\scale) {Init};% ADJUST dashed arrow between scales!
            \draw[arrow,dashed] (init) -- (flow-1);

            % Left scale area grouping. Includes init box. A bit wider because of the extra width due the init box.
            \node[
                fit=(costvolume-\scale)(update-\scale)(dense-se3-\scale)(flow-\scale)(top-\scale)(feature-\scale-1)(feature-\scale-2)(context-\scale)(depth1-\scale)(depth2-\scale)(init),
                label={[name=label-\scale,anchor=south,rotate=90]left:$\frac{1}{\resolution} \times (h,w)$}
            ] (scale-\scale) {};
            \begin{scope}[on background layer]
                \node[
                    thick,rounded corners,fill=gray!10!white,inner sep=0.1cm,
                    fit=(scale-\scale)(label-\scale)
                ] (scale-\scale) {};
            \end{scope}
        }{
            % Left scale area grouping
            \node[
                fit=(costvolume-\scale)(update-\scale)(dense-se3-\scale)(flow-\scale)(top-\scale)(feature-\scale-1)(feature-\scale-2)(context-\scale)(depth1-\scale)(depth2-\scale),
                label={[name=label-\scale,anchor=south,rotate=90]left:$\frac{1}{\resolution} \times (h,w)$}
            ] (scale-\scale) {};
            \begin{scope}[on background layer]
                \node[
                    thick,rounded corners,fill=gray!10!white,inner sep=0.1cm,
                    fit=(scale-\scale)(label-\scale)
                ] (scale-\scale) {};
            \end{scope}
        }

        % Arrows.
        \ifthenelse{\equal{\scale}{4}}{
            % Last scale has different arrows.

            % Feature arrows.
            \draw[arrow] (feature-\scale-2)  -- (costvolume-\scale);
    
            % Depth arrows.
            \draw[arrow] (depth2-\scale)  -| (update-\scale.south);
    
            % Other arrows.
            \draw[arrow] (context-\scale) -- (update-\scale);
            \draw[arrow] (se3-1-\scale) -- (upmask-\scale);
            \draw[arrow] (upmask-\scale) -- (upfinal-\scale);
            \draw[arrow] (upfinal-\scale) -- (loss-\scale);
        
        }{
            % Scale 1,2,3

            % Feature Arrows:
            % Separate arrows with merging.
            %\coordinate (f1-\scale) at ($(feature-\scale-1)!0.5!(costvolume-\scale)$);
            %\coordinate (f2-\scale) at ($(feature-\scale-2)!0.5!(costvolume-\scale)$);
            %\coordinate (feature_mergepoint-\scale) at ($(f1-\scale)!0.5!(f2-\scale)$);
            %\draw[arrow,-] (feature-\scale-2) -| (feature_mergepoint-\scale);
            %\draw[arrow,-] (feature-\scale-1) -| (feature_mergepoint-\scale);
            %\draw[arrow] (feature_mergepoint-\scale) -- (costvolume-\scale);
           % Separate arrows.
           %\draw[arrow] (feature-\scale-1) -- (costvolume-\scale.west |-feature-\scale-1);
            %\draw[arrow] (feature-\scale-2) -- (costvolume-\scale.west |-feature-\scale-2);
            \draw[arrow] (feature-\scale-2)  -- (costvolume-\scale);
    
            % Depth arrows.
            \draw[arrow] (depth2-\scale)  -| (update-\scale.south);
    
            % Other arrows.
            \draw[arrow] (context-\scale) -- (update-\scale);
            \draw[arrow] (flow-\scale) -- (upmask-\scale);
            \draw[arrow] (upmask-\scale) -- (upflow-\scale);
            \draw[arrow] (se3-2-\scale) -- (upbilinear-\scale);
            \draw[arrow] (upbilinear-\scale) -- (upfinal-\scale);
            \draw[arrow] (upfinal-\scale) -- (loss-\scale);
        }
    }

    % Big right original resolution area grouping
    % Add invisible nodes for extra vertical space that matches areas on the left in height.
    %\node[module,opacity=0,draw, xshift=10cm] (top-node) at (costvolume-3) {Matching\\Costs}; 
    %\node[module,opacity=0,draw, xshift=10cm] (bottom-node) at (dense-se3-1) {Dense-SE3}; 
    \node[
        fit=(upfinal-1)(upfinal-2)(upfinal-3),%(upfinal-4),%(top-node)(bottom-node),
        label={[name=label,anchor=south]above:$(h,w)$},
    ] (original-scale) {};
    \begin{scope}[on background layer]
        \node[
            thick,rounded corners,fill=gray!10!white,inner sep=0.1cm,
            fit=(original-scale)(label),
        ] (original-scale) {};
    \end{scope}

    % Dashed arrows between scales.
    \draw[arrow,dashed] (upflow-1) |- ({$(upflow-1)!0.53!(flow-2)$} |- {$(scale-1)!0.53!(scale-2)$}) -| (flow-2);
    \draw[arrow,dashed] (upflow-2) |- ({$(upflow-2)!0.5!(flow-3)$} |- {$(scale-2)!0.5!(scale-3)$}) -| (flow-3);
    %\draw[arrow,dashed] (upflow-3) |- ({$(upflow-3)!0.5!(flow-4)$} |- {$(scale-3)!0.5!(scale-4)$}) -| (flow-4);

\end{tikzpicture}

==> graphics/coarse_to_fine_scheme_4scale.tex <==
% requires tikz libraries calc, fit, backgrounds

\begin{tikzpicture}[]
    \tikzset{module/.style={draw,thick,rounded corners,inner sep=.2cm,align=center}};
    \tikzset{encoder/.style={fill=white!80!BlueGreen}};
    \tikzset{costvol/.style={fill=white!60!BlueGreen}};
    \tikzset{matching/.style={fill=white!70!Yellow}};
    \tikzset{flow/.style={fill=PineGreen!50!white}};
    \tikzset{supervision/.style={fill=Goldenrod!20!white}}
    \tikzset{upsample_col/.style={fill=red!20!white}}
    \tikzset{arrow/.style={->,very thick,rounded corners}};
    \tikzset{upsample/.style={draw,circle, thick}};

    % Motion embeddings + SE3 field container
    \tikzset{container/.style={draw,thick,rounded corners,inner sep=.2cm,align=center,fill=PineGreen!50!white, minimum width=2.0cm, minimum height=1.7cm}};
    \tikzset{se3_field/.style={draw,thick,rounded corners,inner sep=.2cm,align=center, fill=blue!10, minimum width=1.3cm, minimum height=0.7cm, inner sep=.2cm}};
    \tikzset{embedding/.style={draw,thick,rounded corners,inner sep=.2cm,align=center, fill=green!20, minimum width=1.3cm, minimum height=0.7cm, inner sep=.2cm}};

    % Iteration loop circled arrows
    \def\circledarrow#1#2#3{
        % Original 3 arrow design.
        %\draw[arrow,#1] (#2) + (30:#3) arc(30:150:#3);
        %\draw[arrow,#1] (#2) + (150:#3) arc(150:270:#3);
        %\draw[arrow,#1] (#2) + (270:#3) arc(270:390:#3);
        % 4 arrow design.
        \draw[arrow,#1] (#2) + (55:#3) arc(55:145:#3);
        \draw[arrow,#1] (#2) + (145:#3) arc(145:235:#3);
        \draw[arrow,#1] (#2) + (235:#3) arc(235:325:#3);
        \draw[arrow,#1] (#2) + (325:#3) arc(325:415:#3);
    }

    % Flow + SE3
    \def\iteroutputs{
        \tikz{\node[embedding] {Mo-Emb};}\\
        %{\vspace{-0.38cm}}\\%extra vertical space between the two elements.
        \tikz{\node[se3_field] {SE(3)-Fld};}
    }

    \foreach \scale in {1,2,3,4}  {
        \pgfmathsetmacro{\xskip}{4.6 * \scale}
        \pgfmathsetmacro{\updateradius}{0.9}
        \pgfmathtruncatemacro{\resolution}{pow(2,5-\scale)}
        \pgfmathtruncatemacro{\bilinearupsample}{pow(2,4-\scale)}
        
        % Update loop
        \node[module,matching] (update-\scale) at (2.0,\xskip) {Update};
        \node[red!60!black] (T-\scale) at ($(update-\scale.east) + (\updateradius,0)$) {$N_{iter(\scale)}$};
        \circledarrow{red!60!black}{T-\scale}{\updateradius};
        \coordinate (top-\scale) at ($(T-\scale)+(0,\updateradius)$);
        \node[module,costvol,anchor=south] (costvolume-\scale) at ($(T-\scale) + (0,\updateradius)$) {Matching\\Costs};
        \node[module,matching,anchor=north] (dense-se3-\scale) at ($(T-\scale) + (0,-\updateradius)$) {Dense-SE3};
        %\node[module,flow,anchor=west,inner sep=.1cm] (flow-\scale) at ($(T-\scale) + (\updateradius,0)$) {\iteroutputs};
        \node[container,anchor=west,] (flow-\scale) at ($(T-\scale) + (\updateradius,0)$) {};
        \node[se3_field, yshift=-0.4cm] (se3-1-\scale) at (flow-\scale.center) {SE(3)-Fld};
        \node[embedding, yshift=0.4cm] (embedding-1-\scale) at (flow-\scale.center) {Mo-Emb};

        % Inputs
        % \node[module,encoder] (feature-\scale-1) at (0, \xskip) {Feature \scale-1};
        % \node[module,encoder] (feature-\scale-2) at (0, \xskip - 1) {Feature \scale-2};
        \node[module,encoder, xshift=-0.15cm, yshift=0.35cm] (feature-\scale-1) at ({{0, 0}} |- costvolume-\scale) {Features 1};
        \node[module,encoder] (feature-\scale-2) at ({{0, 0}} |- costvolume-\scale) {Features 2};
        \node[module,encoder] (context-\scale)   at ({{0, 0}} |- update-\scale) {Context};
        \node[module,encoder, xshift=-0.15cm, yshift=-1.0cm] (depth1-\scale)   at ({{0, 0}} |- update-\scale) {Depth 1};
        \node[module,encoder, xshift=-0.00cm, yshift=-1.35cm] (depth2-\scale)   at ({{0, 0}} |- update-\scale) {Depth 2};

        % Upsample + Loss
        %\node[upsample,supervision] (upmask-\scale) at (7.45, \xskip) {$\Uparrow\!\times 2$};
        %\node[module,flow,inner sep=.1cm] (upflow-\scale) at (9.4, \xskip) {\iteroutputs       };
        %\node[container] (upflow-\scale) at (9.4, \xskip) {};
        %\node[se3_field, yshift=-0.4cm] (se3-2-\scale) at (upflow-\scale.center) {SE(3)-Fld};
        %\node[embedding, yshift=0.4cm] (embedding-2-\scale) at (upflow-\scale.center) {Mo-Emb};
        %\node[upsample,supervision] (upbilinear-\scale) at (11.3, \xskip) {$\uparrow\!\times\bilinearupsample$};
        % \node[module,flow,inner sep=.1cm] (upfinal-\scale) at (13.2, \xskip) {\iteroutputs};    There is no direct supervision on the the motion embeddings; they are only upsampled to initalize the next finer scale
        %\node[se3_field] (upfinal-\scale) at (13.2, \xskip) {SE(3)-Fld};
        %\node[module,upsample_col] (loss-\scale) at (15.15, \xskip) {Loss};
        \ifthenelse{\equal{\scale}{4}}{
            % Last scale has fewer upsampling steps.
            \node[upsample,supervision, xshift=2.1cm] (upmask-\scale) at (se3-1-\scale) {$\Uparrow\!\times 2$};
            \coordinate (upflow-\scale) at ([xshift=2.1cm]upmask-\scale);
            \coordinate (upbilinear-\scale) at ([xshift=2cm]upflow-\scale);
            \node[se3_field, xshift=2cm] (upfinal-\scale) at (upbilinear-\scale) {SE(3)-Fld};
            \node[module,upsample_col, xshift=2cm] (loss-\scale) at (upfinal-\scale) {Loss};
        }{
            % Scale 1,2,3
            \node[upsample,supervision, xshift=2.1cm] (upmask-\scale) at (flow-\scale) {$\Uparrow\!\times 2$};
            \node[container, xshift=2.1cm] (upflow-\scale) at (upmask-\scale) {};
            \node[se3_field, yshift=-0.4cm] (se3-2-\scale) at (upflow-\scale.center) {SE(3)-Fld};
            \node[embedding, yshift=0.4cm] (embedding-2-\scale) at (upflow-\scale.center) {Mo-Emb};
    
            \node[upsample,supervision, xshift=2cm] (upbilinear-\scale) at (se3-2-\scale) {$\uparrow\!\times\bilinearupsample$};
            % \node[module,flow,inner sep=.1cm] (upfinal-\scale) at (13.2, \xskip) {\iteroutputs};    There is no direct supervision on the the motion embeddings; they are only upsampled to initalize the next finer scale
            \node[se3_field, xshift=2cm] (upfinal-\scale) at (upbilinear-\scale) {SE(3)-Fld};
            \node[module,upsample_col, xshift=2cm] (loss-\scale) at (upfinal-\scale) {Loss};
        }

        % For the first scale we have an extra node and bigger grouping.
        \ifthenelse{\equal{\scale}{1}}{
            % Initialization box.
            \node[module, flow, yshift=-2.0cm] (init) at (flow-\scale) {Initialization};
            %\node[module, flow, yshift=-1.6cm] (init) at (flow-\scale) {Init};% ADJUST dashed arrow between scales!
            \draw[arrow,dashed] (init) -- (flow-1);

            % Left scale area grouping. Includes init box. A bit wider because of the extra width due the init box.
            \node[
                fit=(costvolume-\scale)(update-\scale)(dense-se3-\scale)(flow-\scale)(top-\scale)(feature-\scale-1)(feature-\scale-2)(context-\scale)(depth1-\scale)(depth2-\scale)(init),
                label={[name=label-\scale,anchor=south,rotate=90]left:$\frac{1}{\resolution} \times (h,w)$}
            ] (scale-\scale) {};
            \begin{scope}[on background layer]
                \node[
                    thick,rounded corners,fill=gray!10!white,inner sep=0.1cm,
                    fit=(scale-\scale)(label-\scale)
                ] (scale-\scale) {};
            \end{scope}
        }{
            % Left scale area grouping
            \node[
                fit=(costvolume-\scale)(update-\scale)(dense-se3-\scale)(flow-\scale)(top-\scale)(feature-\scale-1)(feature-\scale-2)(context-\scale)(depth1-\scale)(depth2-\scale),
                label={[name=label-\scale,anchor=south,rotate=90]left:$\frac{1}{\resolution} \times (h,w)$}
            ] (scale-\scale) {};
            \begin{scope}[on background layer]
                \node[
                    thick,rounded corners,fill=gray!10!white,inner sep=0.1cm,
                    fit=(scale-\scale)(label-\scale)
                ] (scale-\scale) {};
            \end{scope}
        }

        % Arrows.
        \ifthenelse{\equal{\scale}{4}}{
            % Last scale has different arrows.

            % Feature arrows.
            \draw[arrow] (feature-\scale-2)  -- (costvolume-\scale);
    
            % Depth arrows.
            \draw[arrow] (depth2-\scale)  -| (update-\scale.south);
    
            % Other arrows.
            \draw[arrow] (context-\scale) -- (update-\scale);
            \draw[arrow] (se3-1-\scale) -- (upmask-\scale);
            \draw[arrow] (upmask-\scale) -- (upfinal-\scale);
            \draw[arrow] (upfinal-\scale) -- (loss-\scale);
        
        }{
            % Scale 1,2,3

            % Feature Arrows:
            % Separate arrows with merging.
            %\coordinate (f1-\scale) at ($(feature-\scale-1)!0.5!(costvolume-\scale)$);
            %\coordinate (f2-\scale) at ($(feature-\scale-2)!0.5!(costvolume-\scale)$);
            %\coordinate (feature_mergepoint-\scale) at ($(f1-\scale)!0.5!(f2-\scale)$);
            %\draw[arrow,-] (feature-\scale-2) -| (feature_mergepoint-\scale);
            %\draw[arrow,-] (feature-\scale-1) -| (feature_mergepoint-\scale);
            %\draw[arrow] (feature_mergepoint-\scale) -- (costvolume-\scale);
           % Separate arrows.
           %\draw[arrow] (feature-\scale-1) -- (costvolume-\scale.west |-feature-\scale-1);
            %\draw[arrow] (feature-\scale-2) -- (costvolume-\scale.west |-feature-\scale-2);
            \draw[arrow] (feature-\scale-2)  -- (costvolume-\scale);
    
            % Depth arrows.
            \draw[arrow] (depth2-\scale)  -| (update-\scale.south);
    
            % Other arrows.
            \draw[arrow] (context-\scale) -- (update-\scale);
            \draw[arrow] (flow-\scale) -- (upmask-\scale);
            \draw[arrow] (upmask-\scale) -- (upflow-\scale);
            \draw[arrow] (se3-2-\scale) -- (upbilinear-\scale);
            \draw[arrow] (upbilinear-\scale) -- (upfinal-\scale);
            \draw[arrow] (upfinal-\scale) -- (loss-\scale);
        }
    }

    % Big right original resolution area grouping
    % Add invisible nodes for extra vertical space that matches areas on the left in height.
    %\node[module,opacity=0,draw, xshift=10cm] (top-node) at (costvolume-3) {Matching\\Costs}; 
    %\node[module,opacity=0,draw, xshift=10cm] (bottom-node) at (dense-se3-1) {Dense-SE3}; 
    \node[
        fit=(upfinal-1)(upfinal-2)(upfinal-3)(upfinal-4),%(top-node)(bottom-node),
        label={[name=label,anchor=south]above:$(h,w)$},
    ] (original-scale) {};
    \begin{scope}[on background layer]
        \node[
            thick,rounded corners,fill=gray!10!white,inner sep=0.1cm,
            fit=(original-scale)(label),
        ] (original-scale) {};
    \end{scope}

    % Dashed arrows between scales.
    \draw[arrow,dashed] (upflow-1) |- ({$(upflow-1)!0.53!(flow-2)$} |- {$(scale-1)!0.53!(scale-2)$}) -| (flow-2);
    \draw[arrow,dashed] (upflow-2) |- ({$(upflow-2)!0.5!(flow-3)$} |- {$(scale-2)!0.5!(scale-3)$}) -| (flow-3);
    \draw[arrow,dashed] (upflow-3) |- ({$(upflow-3)!0.5!(flow-4)$} |- {$(scale-3)!0.5!(scale-4)$}) -| (flow-4);

\end{tikzpicture}

==> graphics/encoder_architecture.tex <==
%\usepackage[utf8]{inputenc}
%\usepackage{tikz}
% \usepackage{tikz-3dplot}
%\usetikzlibrary{calc, 3d, intersections, arrows, positioning, fit, backgrounds}

\begin{tikzpicture}[]

\tikzset{every matrix/.style={ampersand replacement=\&,column sep=0.8cm,row sep=1.1cm}};
\tikzset{layer/.style={draw,thick,rounded corners,inner sep=.3cm,minimum height=1cm}};
\tikzset{connection/.style={->, thick, rounded corners}}
\tikzset{tensor/.style={fill=white!80!BlueGreen}};
\tikzset{encoder/.style={fill=white!80!cyan}};

\matrix{
    \node[layer,fill=gray!10!white] (img) {Image};
    \\[-0.75cm]
    \node[layer,encoder] (layer0) {Conv 7x7 (192)};
    \\[-0.4cm]
    \node[layer,encoder] (layer1) {Res. Block (256)}; \&
    \node[layer,encoder] (out_conv1) {Conv 1x1 (512)}; \& \node[layer,tensor] (out1) {Context Features}; % $\frac{1}{2} \times \frac{1}{2}$};
    \\
    \node[layer,encoder] (layer2) {Res. Block (320)};  \&
    \node[layer,encoder] (out_conv2) {Conv 1x1 (512)}; \& \node[layer,tensor] (out2) {Context Features}; % $\frac{1}{4} \times \frac{1}{4}$};
    \\
    \node[layer,encoder] (layer3) {Res. Block (384)}; \& 
    \node[layer,encoder] (out_conv3) {Conv 1x1 (512)}; \& \node[layer,tensor] (out3) {Context Features}; % $\frac{1}{8} \times \frac{1}{8}$};
    \\[0.05cm]
    \node[layer,encoder] (layer4) {Res. Block (512)}; \&
    \node[layer,encoder] (out_conv4) {Conv 1x1 (512)}; \& \node[layer,tensor] (out4) {Context Features}; % $\frac{1}{16} \times \frac{1}{16}$};
    \\
};

\draw[connection] (img) -- (layer0);

\foreach \layer in {1,2,3,4} {
    \pgfmathtruncatemacro{\prevlayer}{\layer - 1}
    \pgfmathtruncatemacro{\resolution}{pow(2,\layer)}

    \draw[connection] (layer\prevlayer) -- (layer\layer);
    \draw[connection] (layer\layer) -- (out_conv\layer);
    \draw[connection] (out_conv\layer) -- (out\layer);

    \node[
        fit=(layer\layer)(out_conv\layer)(out\layer),
        label={[name=label\layer,anchor=south,rotate=90,yshift=0.2cm]left:$\frac{1}{\resolution} \times (h,w)$}
    ] (scale\layer) {};
    \begin{scope}[on background layer]
        \node[
            thick,rounded corners,fill=gray!10!white,inner sep=0.075cm,
            fit=(scale\layer)(label\layer)
        ] (scale\layer) {};
    \end{scope}
}

\end{tikzpicture}
